M-Prometheus: A Suite of Open Multilingual LLM Judges

The use of language models for automatically evaluating long-form text (LLM-as-a-judge) is becoming increasingly common, yet most LLM judges are optimized exclusively for English, with strategies for enhancing their multilingual evaluation capabilities remaining largely unexplored in the current literature. This has created a disparity in the quality of automatic evaluation methods for non-English languages, ultimately hindering the development of models with better multilingual capabilities. To bridge this gap, we introduce M-Prometheus, a suite of open-weight LLM judges ranging from 3B to 14B parameters that can provide both direct assessment and pairwise comparison feedback on multilingual outputs. M-Prometheus models outperform state-of-the-art open LLM judges on multilingual reward benchmarks spanning more than 20 languages, as well as on literary machine translation (MT) evaluation covering 4 language pairs. Furthermore, M-Prometheus models can be leveraged at decoding time to significantly improve generated outputs across all 3 tested languages, showcasing their utility for the development of better multilingual models. Lastly, through extensive ablations, we identify the key factors for obtaining an effective multilingual judge, including backbone model selection and training on synthetic multilingual feedback data instead of translated data. We release our models, training dataset, and code.

==> (inline-0) <==
\begin{tabular}{l ccccc}
    \toprule
    & \multicolumn{5}{c}{\textbf{MMEval (English)}} \\
    \textbf{Model} & Chat & Language Hallucinations & Linguistics & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.7216 & - & 0.9800 & 0.7913 & 0.5761 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & 0.6598 & - & 0.6000 & 0.5913 & 0.5978 \\
Glider 3B $\dagger$ & 0.6495 & - & 0.6000 & 0.6174 & 0.7174 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & 0.5876 & - & 0.6800 & 0.5652 & 0.8696 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & 0.6907 & - & 0.6800 & 0.6783 & 0.8478 \\
\prometheus{} 7B $\dagger$ & 0.6340 & - & 0.6667 & 0.4826 & 0.7554 \\
Hercule 7B * & 0.6289 & - & 0.4933 & 0.5000 & 0.2446 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & 0.6804 & - & 0.7600 & 0.6087 & 0.8261 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & 0.7423 & - & 0.8933 & 0.7217 & 0.5652 \\
\prometheus{} 8x7B $\dagger$ & 0.6495 & - & 0.6467 & 0.5478 & 0.8804 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & 0.6186 & - & 0.8800 & 0.6435 & 0.9022 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & 0.6392 & - & 0.6267 & 0.4783 & 0.5543 \\
EuroLLM-9B-Instruct & 0.6289 & - & 0.6667 & 0.5826 & 0.9022 \\
Aya-Expanse-8B & 0.6598 & - & 0.6933 & 0.5957 & 0.6957 \\
 Qwen2.5-7B-Instruct & 0.7010 & - & 0.7067 & 0.6000 & 0.6848 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & 0.6082 & - & 0.7733 & 0.6174 & 0.7717 \\
Translated Data \\
\quad 3 Non-English Langs & 0.6082 & - & 0.8133 & 0.5826 & 0.6957 \\
Multilingual Data \\
\quad 3 Non-English Langs & 0.5979 & - & 0.7200 & 0.5652 & 0.8152 \\
\quad 5 Non-English Langs & 0.6186 & - & 0.6933 & 0.5565 & 0.8478 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l ccccc}
    \toprule
    & \multicolumn{5}{c}{\textbf{MMEval (German)}} \\
    \textbf{Model} & Chat & Language Hallucinations & Linguistics & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.7069 & - & 0.6933 & 0.7966 & - \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & 0.6724 & - & 0.6400 & 0.5876 & - \\
Glider 3B $\dagger$ & 0.6379 & - & 0.5200 & 0.5819 & - \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & 0.5517 & - & 0.6267 & 0.7232 & - \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & 0.7586 & - & 0.6800 & 0.6554 & - \\
\prometheus{} 7B $\dagger$ & 0.7069 & - & 0.6800 & 0.5819 & - \\
Hercule 7B * & 0.7155 & - & 0.6133 & 0.5678 & - \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & 0.6552 & - & 0.5467 & 0.6271 & - \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & 0.6897 & - & 0.6667 & 0.7288 & - \\
\prometheus{} 8x7B $\dagger$ & 0.6897 & - & 0.6133 & 0.6554 & - \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & 0.7241 & - & 0.6133 & 0.7006 & - \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & 0.6207 & - & 0.4133 & 0.5480 & - \\
EuroLLM-9B-Instruct & 0.5862 & - & 0.6667 & 0.6130 & - \\
Aya-Expanse-8B & 0.6724 & - & 0.6533 & 0.6356 & - \\
 Qwen2.5-7B-Instruct & 0.6207 & - & 0.6400 & 0.6215 & - \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & 0.6724 & - & 0.6267 & 0.6610 & - \\
Translated Data \\
\quad 3 Non-English Langs & 0.6379 & - & 0.5733 & 0.6695 & - \\
Multilingual Data \\
\quad 3 Non-English Langs & 0.6379 & - & 0.4933 & 0.6215 & - \\
\quad 5 Non-English Langs & 0.6034 & - & 0.5733 & 0.5395 & - \\

    \bottomrule
\end{tabular}
\begin{tabular}{l ccccc}
    \toprule
    & \multicolumn{5}{c}{\textbf{MMEval (French)}} \\
    \textbf{Model} & Chat & Language Hallucinations & Linguistics & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.7333 & - & - & 0.7847 & - \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & 0.6000 & - & - & 0.6181 & - \\
Glider 3B $\dagger$ & 0.6889 & - & - & 0.6771 & - \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & 0.7111 & - & - & 0.6875 & - \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & 0.7111 & - & - & 0.6319 & - \\
\prometheus{} 7B $\dagger$ & 0.5000 & - & - & 0.5347 & - \\
Hercule 7B * & 0.6111 & - & - & 0.5556 & - \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & 0.6667 & - & - & 0.6319 & - \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & 0.7556 & - & - & 0.7222 & - \\
\prometheus{} 8x7B $\dagger$ & 0.7222 & - & - & 0.5833 & - \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & 0.6444 & - & - & 0.7014 & - \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & 0.5556 & - & - & 0.5903 & - \\
EuroLLM-9B-Instruct & 0.6222 & - & - & 0.6007 & - \\
Aya-Expanse-8B & 0.6222 & - & - & 0.6458 & - \\
 Qwen2.5-7B-Instruct & 0.6222 & - & - & 0.6910 & - \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & 0.6000 & - & - & 0.6875 & - \\
Translated Data \\
\quad 3 Non-English Langs & 0.6000 & - & - & 0.7257 & - \\
Multilingual Data \\
\quad 3 Non-English Langs & 0.6222 & - & - & 0.6007 & - \\
\quad 5 Non-English Langs & 0.5778 & - & - & 0.5521 & - \\

    \bottomrule
\end{tabular}
\begin{tabular}{l ccccc}
    \toprule
    & \multicolumn{5}{c}{\textbf{MMEval (Spanish)}} \\
    \textbf{Model} & Chat & Language Hallucinations & Linguistics & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.6413 & 0.7240 & 0.9533 & 0.7928 & - \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & 0.6630 & 0.5729 & 0.5600 & 0.6184 & - \\
Glider 3B $\dagger$ & 0.5870 & 0.6432 & 0.5600 & 0.6020 & - \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & 0.6087 & 0.5625 & 0.6400 & 0.6053 & - \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & 0.7826 & 0.5677 & 0.5867 & 0.6513 & - \\
\prometheus{} 7B $\dagger$ & 0.6522 & 0.5625 & 0.6667 & 0.5362 & - \\
Hercule 7B * & 0.5543 & 0.5208 & 0.5067 & 0.5559 & - \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & 0.5978 & 0.7135 & 0.6267 & 0.6053 & - \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & 0.7174 & 0.8333 & 0.7867 & 0.7368 & - \\
\prometheus{} 8x7B $\dagger$ & 0.6522 & 0.7057 & 0.6933 & 0.5888 & - \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & 0.6413 & 0.8646 & 0.6667 & 0.6908 & - \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & 0.5978 & 0.4818 & 0.6533 & 0.5395 & - \\
EuroLLM-9B-Instruct & 0.5435 & 0.5885 & 0.5867 & 0.5691 & - \\
Aya-Expanse-8B & 0.5978 & 0.5938 & 0.5200 & 0.5658 & - \\
 Qwen2.5-7B-Instruct & 0.6848 & 0.6771 & 0.6400 & 0.6546 & - \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & 0.6196 & 0.7135 & 0.6400 & 0.6513 & - \\
Translated Data \\
\quad 3 Non-English Langs & 0.6522 & 0.6094 & 0.6133 & 0.6711 & - \\
Multilingual Data \\
\quad 3 Non-English Langs & 0.5435 & 0.6198 & 0.6267 & 0.6184 & - \\
\quad 5 Non-English Langs & 0.6413 & 0.6250 & 0.6533 & 0.5066 & - \\

    \bottomrule
\end{tabular}
\begin{tabular}{l ccccc}
    \toprule
    & \multicolumn{5}{c}{\textbf{MMEval (Catalan)}} \\
    \textbf{Model} & Chat & Language Hallucinations & Linguistics & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.7500 & 0.7423 & 0.9267 & - & - \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & 0.7250 & 0.4691 & 0.6867 & - & - \\
Glider 3B $\dagger$ & 0.6875 & 0.5928 & 0.5933 & - & - \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & 0.6000 & 0.5155 & 0.6533 & - & - \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & 0.7250 & 0.5206 & 0.6133 & - & - \\
\prometheus{} 7B $\dagger$ & 0.6500 & 0.4433 & 0.6933 & - & - \\
Hercule 7B * & 0.6250 & 0.5258 & 0.4733 & - & - \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & 0.6250 & 0.5361 & 0.6400 & - & - \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & 0.7500 & 0.6289 & 0.8133 & - & - \\
\prometheus{} 8x7B $\dagger$ & 0.7750 & 0.7062 & 0.7467 & - & - \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & 0.5750 & 0.6392 & 0.7333 & - & - \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & 0.6000 & 0.6186 & 0.5733 & - & - \\
EuroLLM-9B-Instruct & 0.6500 & 0.5670 & 0.6133 & - & - \\
Aya-Expanse-8B & 0.6750 & 0.5258 & 0.6533 & - & - \\
 Qwen2.5-7B-Instruct & 0.5750 & 0.5464 & 0.6133 & - & - \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & 0.6750 & 0.5876 & 0.6133 & - & - \\
Translated Data \\
\quad 3 Non-English Langs & 0.6500 & 0.5258 & 0.6133 & - & - \\
Multilingual Data \\
\quad 3 Non-English Langs & 0.4500 & 0.5052 & 0.6533 & - & - \\
\quad 5 Non-English Langs & 0.5000 & 0.5052 & 0.6667 & - & - \\

    \bottomrule
\end{tabular}
\begin{tabular}{l ccccc}
    \toprule
    & \multicolumn{5}{c}{\textbf{MMEval (Russian)}} \\
    \textbf{Model} & Chat & Language Hallucinations & Linguistics & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.7887 & - & - & 0.7640 & - \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & 0.6901 & - & - & 0.5901 & - \\
Glider 3B $\dagger$ & 0.6479 & - & - & 0.6491 & - \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & 0.6197 & - & - & 0.5776 & - \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & 0.6620 & - & - & 0.6646 & - \\
\prometheus{} 7B $\dagger$ & 0.6338 & - & - & 0.5311 & - \\
Hercule 7B * & 0.6408 & - & - & 0.5342 & - \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & 0.5634 & - & - & 0.6273 & - \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & 0.7042 & - & - & 0.7143 & - \\
\prometheus{} 8x7B $\dagger$ & 0.6408 & - & - & 0.5870 & - \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & 0.7183 & - & - & 0.6957 & - \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & 0.5915 & - & - & 0.5807 & - \\
EuroLLM-9B-Instruct & 0.6761 & - & - & 0.5683 & - \\
Aya-Expanse-8B & 0.6197 & - & - & 0.5776 & - \\
 Qwen2.5-7B-Instruct & 0.6761 & - & - & 0.6491 & - \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & 0.7183 & - & - & 0.6677 & - \\
Translated Data \\
\quad 3 Non-English Langs & 0.6479 & - & - & 0.6304 & - \\
Multilingual Data \\
\quad 3 Non-English Langs & 0.5493 & - & - & 0.6056 & - \\
\quad 5 Non-English Langs & 0.6479 & - & - & 0.5559 & - \\

    \bottomrule
\end{tabular}
\begin{tabular}{l ccccc}
    \toprule
    & \multicolumn{5}{c}{\textbf{MMEval (Chinese)}} \\
    \textbf{Model} & Chat & Language Hallucinations & Linguistics & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.8049 & - & - & 0.7881 & - \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & 0.8293 & - & - & 0.6623 & - \\
Glider 3B $\dagger$ & 0.6463 & - & - & 0.5762 & - \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & 0.7927 & - & - & 0.6755 & - \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & 0.8537 & - & - & 0.7152 & - \\
\prometheus{} 7B $\dagger$ & 0.6341 & - & - & 0.5298 & - \\
Hercule 7B * & 0.6585 & - & - & 0.5762 & - \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & 0.5854 & - & - & 0.6954 & - \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & 0.8780 & - & - & 0.7583 & - \\
\prometheus{} 8x7B $\dagger$ & 0.8049 & - & - & 0.6424 & - \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & 0.7317 & - & - & 0.7285 & - \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & 0.7317 & - & - & 0.5199 & - \\
EuroLLM-9B-Instruct & 0.6463 & - & - & 0.5960 & - \\
Aya-Expanse-8B & 0.7073 & - & - & 0.6623 & - \\
 Qwen2.5-7B-Instruct & 0.6098 & - & - & 0.5861 & - \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & 0.6585 & - & - & 0.5629 & - \\
Translated Data \\
\quad 3 Non-English Langs & 0.6585 & - & - & 0.6093 & - \\
Multilingual Data \\
\quad 3 Non-English Langs & 0.5854 & - & - & 0.5762 & - \\
\quad 5 Non-English Langs & 0.5122 & - & - & 0.5695 & - \\

    \bottomrule
\end{tabular}
\begin{tabular}{l ccccc}
    \toprule
    & \multicolumn{5}{c}{\textbf{MMEval (Arabic)}} \\
    \textbf{Model} & Chat & Language Hallucinations & Linguistics & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & - & 0.7688 & - & - & 0.5326 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & - & 0.5134 & - & - & 0.4620 \\
Glider 3B $\dagger$ & - & 0.5108 & - & - & 0.4565 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & - & 0.4624 & - & - & 0.6630 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & - & 0.4892 & - & - & 0.7609 \\
\prometheus{} 7B $\dagger$ & - & 0.5430 & - & - & 0.7663 \\
Hercule 7B * & - & 0.5054 & - & - & 0.2772 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & - & 0.5538 & - & - & 0.9565 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & - & 0.7608 & - & - & 0.4348 \\
\prometheus{} 8x7B $\dagger$ & - & 0.5484 & - & - & 0.5761 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & - & 0.8280 & - & - & 0.9348 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & - & 0.5968 & - & - & 0.3261 \\
EuroLLM-9B-Instruct & - & 0.5242 & - & - & 0.7391 \\
Aya-Expanse-8B & - & 0.5188 & - & - & 0.6196 \\
 Qwen2.5-7B-Instruct & - & 0.6828 & - & - & 0.5978 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & - & 0.7043 & - & - & 0.7065 \\
Translated Data \\
\quad 3 Non-English Langs & - & 0.5860 & - & - & 0.5217 \\
Multilingual Data \\
\quad 3 Non-English Langs & - & 0.5753 & - & - & 0.8261 \\
\quad 5 Non-English Langs & - & 0.6667 & - & - & 0.8913 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l ccccc}
    \toprule
    & \multicolumn{5}{c}{\textbf{MMEval (Bengali)}} \\
    \textbf{Model} & Chat & Language Hallucinations & Linguistics & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & - & 0.6298 & - & 0.8455 & - \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & - & 0.5525 & - & 0.6682 & - \\
Glider 3B $\dagger$ & - & 0.5525 & - & 0.5705 & - \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & - & 0.5442 & - & 0.6182 & - \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & - & 0.5249 & - & 0.6000 & - \\
\prometheus{} 7B $\dagger$ & - & 0.4641 & - & 0.5523 & - \\
Hercule 7B * & - & 0.5166 & - & 0.5705 & - \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & - & 0.6381 & - & 0.6182 & - \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & - & 0.6906 & - & 0.7273 & - \\
\prometheus{} 8x7B $\dagger$ & - & 0.4972 & - & 0.5727 & - \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & - & 0.8011 & - & 0.7045 & - \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & - & 0.6851 & - & 0.5477 & - \\
EuroLLM-9B-Instruct & - & 0.5691 & - & 0.5977 & - \\
Aya-Expanse-8B & - & 0.5746 & - & 0.5159 & - \\
 Qwen2.5-7B-Instruct & - & 0.7707 & - & 0.5932 & - \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & - & 0.8895 & - & 0.5909 & - \\
Translated Data \\
\quad 3 Non-English Langs & - & 0.7017 & - & 0.6068 & - \\
Multilingual Data \\
\quad 3 Non-English Langs & - & 0.7514 & - & 0.5955 & - \\
\quad 5 Non-English Langs & - & 0.7127 & - & 0.4977 & - \\

    \bottomrule
\end{tabular}
\begin{tabular}{l ccccc}
    \toprule
    & \multicolumn{5}{c}{\textbf{MMEval (Basque)}} \\
    \textbf{Model} & Chat & Language Hallucinations & Linguistics & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & - & 0.6386 & - & - & 0.3871 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & - & 0.4819 & - & - & 0.2688 \\
Glider 3B $\dagger$ & - & 0.5060 & - & - & 0.4032 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & - & 0.5181 & - & - & 0.3656 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & - & 0.5241 & - & - & 0.4624 \\
\prometheus{} 7B $\dagger$ & - & 0.6084 & - & - & 0.5161 \\
Hercule 7B * & - & 0.4819 & - & - & 0.2204 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & - & 0.5964 & - & - & 0.8172 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & - & 0.6205 & - & - & 0.3441 \\
\prometheus{} 8x7B $\dagger$ & - & 0.5271 & - & - & 0.3871 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & - & 0.6446 & - & - & 0.9462 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & - & 0.4759 & - & - & 0.4086 \\
EuroLLM-9B-Instruct & - & 0.5181 & - & - & 0.6022 \\
Aya-Expanse-8B & - & 0.4699 & - & - & 0.3763 \\
 Qwen2.5-7B-Instruct & - & 0.5000 & - & - & 0.5484 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & - & 0.7530 & - & - & 0.4731 \\
Translated Data \\
\quad 3 Non-English Langs & - & 0.4639 & - & - & 0.5914 \\
Multilingual Data \\
\quad 3 Non-English Langs & - & 0.4940 & - & - & 0.6237 \\
\quad 5 Non-English Langs & - & 0.5000 & - & - & 0.7742 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l ccccc}
    \toprule
    & \multicolumn{5}{c}{\textbf{MMEval (Korean)}} \\
    \textbf{Model} & Chat & Language Hallucinations & Linguistics & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & - & 0.7647 & - & - & 0.5054 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & - & 0.5775 & - & - & 0.4355 \\
Glider 3B $\dagger$ & - & 0.5107 & - & - & 0.4409 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & - & 0.5722 & - & - & 0.7419 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & - & 0.5775 & - & - & 0.7634 \\
\prometheus{} 7B $\dagger$ & - & 0.4706 & - & - & 0.7957 \\
Hercule 7B * & - & 0.4893 & - & - & 0.3548 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & - & 0.6257 & - & - & 0.9785 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & - & 0.8610 & - & - & 0.5054 \\
\prometheus{} 8x7B $\dagger$ & - & 0.6524 & - & - & 0.7473 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & - & 0.8717 & - & - & 0.9677 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & - & 0.4947 & - & - & 0.4946 \\
EuroLLM-9B-Instruct & - & 0.5882 & - & - & 0.8065 \\
Aya-Expanse-8B & - & 0.5829 & - & - & 0.6237 \\
 Qwen2.5-7B-Instruct & - & 0.7273 & - & - & 0.6559 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & - & 0.7594 & - & - & 0.7634 \\
Translated Data \\
\quad 3 Non-English Langs & - & 0.6203 & - & - & 0.5269 \\
Multilingual Data \\
\quad 3 Non-English Langs & - & 0.5615 & - & - & 0.8280 \\
\quad 5 Non-English Langs & - & 0.6364 & - & - & 0.9032 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l ccccc}
    \toprule
    & \multicolumn{5}{c}{\textbf{MMEval (Vietnamese)}} \\
    \textbf{Model} & Chat & Language Hallucinations & Linguistics & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & - & 0.6804 & - & - & 0.5556 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & - & 0.5206 & - & - & 0.5556 \\
Glider 3B $\dagger$ & - & 0.4974 & - & - & 0.3944 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & - & 0.5361 & - & - & 0.8000 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & - & 0.5464 & - & - & 0.7444 \\
\prometheus{} 7B $\dagger$ & - & 0.4742 & - & - & 0.7000 \\
Hercule 7B * & - & 0.5284 & - & - & 0.3222 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & - & 0.6031 & - & - & 0.9556 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & - & 0.7062 & - & - & 0.5222 \\
\prometheus{} 8x7B $\dagger$ & - & 0.6031 & - & - & 0.6556 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & - & 0.7912 & - & - & 0.9889 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & - & 0.4768 & - & - & 0.3667 \\
EuroLLM-9B-Instruct & - & 0.5387 & - & - & 0.5944 \\
Aya-Expanse-8B & - & 0.5567 & - & - & 0.4889 \\
 Qwen2.5-7B-Instruct & - & 0.6856 & - & - & 0.6556 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & - & 0.7526 & - & - & 0.8111 \\
Translated Data \\
\quad 3 Non-English Langs & - & 0.5876 & - & - & 0.6222 \\
Multilingual Data \\
\quad 3 Non-English Langs & - & 0.5670 & - & - & 0.8444 \\
\quad 5 Non-English Langs & - & 0.6598 & - & - & 0.9667 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l ccccc}
    \toprule
    & \multicolumn{5}{c}{\textbf{MMEval (Italian)}} \\
    \textbf{Model} & Chat & Language Hallucinations & Linguistics & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & - & - & 0.9333 & - & 0.5111 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & - & - & 0.6667 & - & 0.5389 \\
Glider 3B $\dagger$ & - & - & 0.6533 & - & 0.6889 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & - & - & 0.7200 & - & 0.7667 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & - & - & 0.6400 & - & 0.8000 \\
\prometheus{} 7B $\dagger$ & - & - & 0.6933 & - & 0.7000 \\
Hercule 7B * & - & - & 0.5533 & - & 0.3389 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & - & - & 0.6933 & - & 0.9778 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & - & - & 0.7333 & - & 0.4778 \\
\prometheus{} 8x7B $\dagger$ & - & - & 0.6800 & - & 0.8111 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & - & - & 0.7600 & - & 0.9556 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & - & - & 0.5867 & - & 0.4778 \\
EuroLLM-9B-Instruct & - & - & 0.6933 & - & 0.8444 \\
Aya-Expanse-8B & - & - & 0.6933 & - & 0.5889 \\
 Qwen2.5-7B-Instruct & - & - & 0.7333 & - & 0.6556 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & - & - & 0.6933 & - & 0.6889 \\
Translated Data \\
\quad 3 Non-English Langs & - & - & 0.7200 & - & 0.6333 \\
Multilingual Data \\
\quad 3 Non-English Langs & - & - & 0.6800 & - & 0.8889 \\
\quad 5 Non-English Langs & - & - & 0.6800 & - & 0.9667 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l ccccc}
    \toprule
    & \multicolumn{5}{c}{\textbf{MMEval (Galician)}} \\
    \textbf{Model} & Chat & Language Hallucinations & Linguistics & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & - & - & 0.8800 & - & 0.5730 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & - & - & 0.7000 & - & 0.5056 \\
Glider 3B $\dagger$ & - & - & 0.6133 & - & 0.5393 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & - & - & 0.6933 & - & 0.8202 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & - & - & 0.6000 & - & 0.8652 \\
\prometheus{} 7B $\dagger$ & - & - & 0.6933 & - & 0.7022 \\
Hercule 7B * & - & - & 0.5200 & - & 0.3427 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & - & - & 0.5600 & - & 0.9213 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & - & - & 0.7200 & - & 0.5955 \\
\prometheus{} 8x7B $\dagger$ & - & - & 0.6667 & - & 0.7865 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & - & - & 0.6267 & - & 0.9663 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & - & - & 0.6533 & - & 0.5393 \\
EuroLLM-9B-Instruct & - & - & 0.6133 & - & 0.7865 \\
Aya-Expanse-8B & - & - & 0.6800 & - & 0.6517 \\
 Qwen2.5-7B-Instruct & - & - & 0.6933 & - & 0.6180 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & - & - & 0.6133 & - & 0.6067 \\
Translated Data \\
\quad 3 Non-English Langs & - & - & 0.6533 & - & 0.6292 \\
Multilingual Data \\
\quad 3 Non-English Langs & - & - & 0.5600 & - & 0.8315 \\
\quad 5 Non-English Langs & - & - & 0.6000 & - & 0.9213 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l ccccc}
    \toprule
    & \multicolumn{5}{c}{\textbf{MMEval (Japanese)}} \\
    \textbf{Model} & Chat & Language Hallucinations & Linguistics & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & - & - & - & 0.8009 & 0.5604 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & - & - & - & 0.5231 & 0.5604 \\
Glider 3B $\dagger$ & - & - & - & 0.6065 & 0.4615 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & - & - & - & 0.5741 & 0.8791 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & - & - & - & 0.6204 & 0.7253 \\
\prometheus{} 7B $\dagger$ & - & - & - & 0.5833 & 0.7088 \\
Hercule 7B * & - & - & - & 0.5463 & 0.3352 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & - & - & - & 0.5787 & 0.9560 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & - & - & - & 0.7083 & 0.5495 \\
\prometheus{} 8x7B $\dagger$ & - & - & - & 0.5602 & 0.6593 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & - & - & - & 0.7060 & 0.9670 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & - & - & - & 0.5278 & 0.5275 \\
EuroLLM-9B-Instruct & - & - & - & 0.5486 & 0.8297 \\
Aya-Expanse-8B & - & - & - & 0.5972 & 0.5495 \\
 Qwen2.5-7B-Instruct & - & - & - & 0.6088 & 0.6593 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & - & - & - & 0.6065 & 0.8462 \\
Translated Data \\
\quad 3 Non-English Langs & - & - & - & 0.5972 & 0.6264 \\
Multilingual Data \\
\quad 3 Non-English Langs & - & - & - & 0.6204 & 0.8681 \\
\quad 5 Non-English Langs & - & - & - & 0.5370 & 0.9451 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l ccccc}
    \toprule
    & \multicolumn{5}{c}{\textbf{MMEval (Thai)}} \\
    \textbf{Model} & Chat & Language Hallucinations & Linguistics & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & - & - & - & 0.7970 & 0.4945 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & - & - & - & 0.5888 & 0.5055 \\
Glider 3B $\dagger$ & - & - & - & 0.5711 & 0.3626 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & - & - & - & 0.5787 & 0.8022 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & - & - & - & 0.6650 & 0.8022 \\
\prometheus{} 7B $\dagger$ & - & - & - & 0.5685 & 0.6813 \\
Hercule 7B * & - & - & - & 0.5228 & 0.3901 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & - & - & - & 0.6041 & 0.9670 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & - & - & - & 0.6802 & 0.6044 \\
\prometheus{} 8x7B $\dagger$ & - & - & - & 0.6015 & 0.6154 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & - & - & - & 0.6853 & 0.9890 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & - & - & - & 0.5685 & 0.3791 \\
EuroLLM-9B-Instruct & - & - & - & 0.6091 & 0.5000 \\
Aya-Expanse-8B & - & - & - & 0.5812 & 0.4615 \\
 Qwen2.5-7B-Instruct & - & - & - & 0.6447 & 0.6868 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & - & - & - & 0.6548 & 0.7912 \\
Translated Data \\
\quad 3 Non-English Langs & - & - & - & 0.6574 & 0.6813 \\
Multilingual Data \\
\quad 3 Non-English Langs & - & - & - & 0.6041 & 0.8462 \\
\quad 5 Non-English Langs & - & - & - & 0.5431 & 0.9011 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l ccccc}
    \toprule
    & \multicolumn{5}{c}{\textbf{MMEval (Telugu)}} \\
    \textbf{Model} & Chat & Language Hallucinations & Linguistics & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & - & - & - & 0.8739 & - \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & - & - & - & 0.6014 & - \\
Glider 3B $\dagger$ & - & - & - & 0.5766 & - \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & - & - & - & 0.6059 & - \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & - & - & - & 0.6779 & - \\
\prometheus{} 7B $\dagger$ & - & - & - & 0.5270 & - \\
Hercule 7B * & - & - & - & 0.5428 & - \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & - & - & - & 0.6577 & - \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & - & - & - & 0.7320 & - \\
\prometheus{} 8x7B $\dagger$ & - & - & - & 0.6059 & - \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & - & - & - & 0.7207 & - \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & - & - & - & 0.5248 & - \\
EuroLLM-9B-Instruct & - & - & - & 0.5000 & - \\
Aya-Expanse-8B & - & - & - & 0.5068 & - \\
 Qwen2.5-7B-Instruct & - & - & - & 0.6419 & - \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & - & - & - & 0.6239 & - \\
Translated Data \\
\quad 3 Non-English Langs & - & - & - & 0.6441 & - \\
Multilingual Data \\
\quad 3 Non-English Langs & - & - & - & 0.6892 & - \\
\quad 5 Non-English Langs & - & - & - & 0.5338 & - \\

    \bottomrule
\end{tabular}
\begin{tabular}{l ccccc}
    \toprule
    & \multicolumn{5}{c}{\textbf{MMEval (Swahili)}} \\
    \textbf{Model} & Chat & Language Hallucinations & Linguistics & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & - & - & - & 0.8047 & 0.4624 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & - & - & - & 0.5930 & 0.3011 \\
Glider 3B $\dagger$ & - & - & - & 0.6721 & 0.4946 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & - & - & - & 0.6651 & 0.3763 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & - & - & - & 0.6186 & 0.4086 \\
\prometheus{} 7B $\dagger$ & - & - & - & 0.6628 & 0.4839 \\
Hercule 7B * & - & - & - & 0.5163 & 0.1774 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & - & - & - & 0.7209 & 0.7634 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & - & - & - & 0.7256 & 0.4516 \\
\prometheus{} 8x7B $\dagger$ & - & - & - & 0.6302 & 0.4624 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & - & - & - & 0.7628 & 0.9462 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & - & - & - & 0.6651 & 0.4194 \\
EuroLLM-9B-Instruct & - & - & - & 0.6419 & 0.5591 \\
Aya-Expanse-8B & - & - & - & 0.6744 & 0.3226 \\
 Qwen2.5-7B-Instruct & - & - & - & 0.7302 & 0.5806 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & - & - & - & 0.6977 & 0.5161 \\
Translated Data \\
\quad 3 Non-English Langs & - & - & - & 0.6860 & 0.6022 \\
Multilingual Data \\
\quad 3 Non-English Langs & - & - & - & 0.6791 & 0.6129 \\
\quad 5 Non-English Langs & - & - & - & 0.5884 & 0.7527 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l cccc}
    \toprule
    & \multicolumn{4}{c}{\textbf{M-RewardBench (Arabic)}} \\
    \textbf{Model} & Chat & Chat Hard & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.9628 & 0.6658 & 0.8790 & 0.8668 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & 0.8041 & 0.4558 & 0.6577 & 0.6889 \\
Glider 3B $\dagger$ & 0.5422 & 0.5061 & 0.7878 & 0.6257 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & 0.8666 & 0.4165 & 0.6657 & 0.7636 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & 0.9088 & 0.5332 & 0.8094 & 0.7799 \\
\prometheus{} 7B $\dagger$ & 0.7027 & 0.4951 & 0.6888 & 0.6298 \\
Hercule 7B * & 0.7990 & 0.4275 & 0.6720 & 0.6386 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & 0.8818 & 0.5111 & 0.8252 & 0.7758 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & 0.9426 & 0.6093 & 0.8276 & 0.8234 \\
\prometheus{} 8x7B $\dagger$ & 0.8750 & 0.3931 & 0.8112 & 0.7432 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & 0.8953 & 0.5197 & 0.8290 & 0.8234 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & 0.6841 & 0.4619 & 0.6587 & 0.4885 \\
EuroLLM-9B-Instruct & 0.8767 & 0.4423 & 0.7364 & 0.8179 \\
Aya-Expanse-8B & 0.8682 & 0.4300 & 0.7490 & 0.8057 \\
 Qwen2.5-7B-Instruct & 0.8784 & 0.4791 & 0.8455 & 0.7948 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & 0.8851 & 0.4963 & 0.8378 & 0.8098 \\
Translated Data \\
\quad 3 Non-English Langs & 0.8885 & 0.5086 & 0.8315 & 0.8261 \\
Multilingual Data \\
\quad 3 Non-English Langs & 0.7901 & 0.5591 & 0.8422 & 0.7883 \\
\quad 5 Non-English Langs & 0.8209 & 0.5135 & 0.8294 & 0.7840 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l cccc}
    \toprule
    & \multicolumn{4}{c}{\textbf{M-RewardBench (Czech)}} \\
    \textbf{Model} & Chat & Chat Hard & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.9628 & 0.6683 & 0.9073 & 0.8614 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & 0.8125 & 0.4079 & 0.6829 & 0.6984 \\
Glider 3B $\dagger$ & 0.5997 & 0.4324 & 0.8476 & 0.5863 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & 0.8750 & 0.4423 & 0.6776 & 0.7255 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & 0.9155 & 0.4889 & 0.8028 & 0.7799 \\
\prometheus{} 7B $\dagger$ & 0.8260 & 0.4472 & 0.6867 & 0.6705 \\
Hercule 7B * & 0.8328 & 0.4128 & 0.6629 & 0.6243 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & 0.9088 & 0.4681 & 0.8052 & 0.7867 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & 0.9189 & 0.5430 & 0.8273 & 0.7772 \\
\prometheus{} 8x7B $\dagger$ & 0.9037 & 0.4054 & 0.8115 & 0.7758 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & 0.9088 & 0.5012 & 0.8371 & 0.8302 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & 0.8514 & 0.4005 & 0.6794 & 0.6658 \\
EuroLLM-9B-Instruct & 0.8632 & 0.4398 & 0.7350 & 0.8030 \\
Aya-Expanse-8B & 0.8733 & 0.4201 & 0.7766 & 0.7731 \\
 Qwen2.5-7B-Instruct & 0.8784 & 0.4693 & 0.8231 & 0.7704 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & 0.9223 & 0.4767 & 0.8150 & 0.7731 \\
Translated Data \\
\quad 3 Non-English Langs & 0.9088 & 0.4742 & 0.8329 & 0.7785 \\
Multilingual Data \\
\quad 3 Non-English Langs & 0.8618 & 0.5267 & 0.8386 & 0.7842 \\
\quad 5 Non-English Langs & 0.8514 & 0.4988 & 0.8367 & 0.7880 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l cccc}
    \toprule
    & \multicolumn{4}{c}{\textbf{M-RewardBench (German)}} \\
    \textbf{Model} & Chat & Chat Hard & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.9493 & 0.6830 & 0.8860 & 0.8560 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & 0.8378 & 0.4668 & 0.6951 & 0.6834 \\
Glider 3B $\dagger$ & 0.6622 & 0.5418 & 0.8762 & 0.7296 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & 0.8615 & 0.4214 & 0.7003 & 0.7507 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & 0.9459 & 0.5430 & 0.8290 & 0.7758 \\
\prometheus{} 7B $\dagger$ & 0.8429 & 0.4754 & 0.7196 & 0.6902 \\
Hercule 7B * & 0.8142 & 0.4533 & 0.6857 & 0.6501 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & 0.9088 & 0.5233 & 0.8262 & 0.8030 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & 0.9493 & 0.6437 & 0.8476 & 0.8234 \\
\prometheus{} 8x7B $\dagger$ & 0.9088 & 0.4509 & 0.8210 & 0.7704 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & 0.9358 & 0.5221 & 0.8399 & 0.8261 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & 0.8851 & 0.4103 & 0.7010 & 0.6766 \\
EuroLLM-9B-Instruct & 0.9037 & 0.4410 & 0.7332 & 0.8152 \\
Aya-Expanse-8B & 0.8598 & 0.4177 & 0.7706 & 0.7955 \\
 Qwen2.5-7B-Instruct & 0.8885 & 0.5061 & 0.8276 & 0.7989 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & 0.9088 & 0.4865 & 0.8220 & 0.7948 \\
Translated Data \\
\quad 3 Non-English Langs & 0.9088 & 0.4914 & 0.8402 & 0.8003 \\
Multilingual Data \\
\quad 3 Non-English Langs & 0.8492 & 0.5639 & 0.8338 & 0.8035 \\
\quad 5 Non-English Langs & 0.8480 & 0.5184 & 0.8378 & 0.8043 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l cccc}
    \toprule
    & \multicolumn{4}{c}{\textbf{M-RewardBench (Greek)}} \\
    \textbf{Model} & Chat & Chat Hard & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.9527 & 0.6364 & 0.8818 & 0.8682 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & 0.7500 & 0.4201 & 0.6878 & 0.6365 \\
Glider 3B $\dagger$ & 0.5777 & 0.4582 & 0.7262 & 0.5136 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & 0.8581 & 0.4079 & 0.6675 & 0.6984 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & 0.8919 & 0.5111 & 0.8059 & 0.7323 \\
\prometheus{} 7B $\dagger$ & 0.6571 & 0.4558 & 0.6965 & 0.5897 \\
Hercule 7B * & 0.8446 & 0.4398 & 0.6860 & 0.6345 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & 0.8716 & 0.4975 & 0.7913 & 0.7452 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & 0.9358 & 0.5651 & 0.8210 & 0.7799 \\
\prometheus{} 8x7B $\dagger$ & 0.8784 & 0.3993 & 0.8056 & 0.7473 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & 0.8936 & 0.4742 & 0.8175 & 0.8152 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & 0.6976 & 0.4533 & 0.6678 & 0.5129 \\
EuroLLM-9B-Instruct & 0.8818 & 0.4349 & 0.7406 & 0.7867 \\
Aya-Expanse-8B & 0.8716 & 0.4275 & 0.7626 & 0.7758 \\
 Qwen2.5-7B-Instruct & 0.8750 & 0.4816 & 0.8140 & 0.7446 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & 0.8919 & 0.4496 & 0.8042 & 0.7323 \\
Translated Data \\
\quad 3 Non-English Langs & 0.8716 & 0.4693 & 0.8262 & 0.7636 \\
Multilingual Data \\
\quad 3 Non-English Langs & 0.8452 & 0.5095 & 0.8415 & 0.7476 \\
\quad 5 Non-English Langs & 0.8682 & 0.4619 & 0.8189 & 0.7432 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l cccc}
    \toprule
    & \multicolumn{4}{c}{\textbf{M-RewardBench (French)}} \\
    \textbf{Model} & Chat & Chat Hard & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.9730 & 0.6658 & 0.9024 & 0.8614 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & 0.8564 & 0.4853 & 0.7021 & 0.6936 \\
Glider 3B $\dagger$ & 0.6757 & 0.4988 & 0.8797 & 0.7622 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & 0.8514 & 0.4361 & 0.6913 & 0.7670 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & 0.9493 & 0.5627 & 0.8406 & 0.7921 \\
\prometheus{} 7B $\dagger$ & 0.8378 & 0.4582 & 0.6888 & 0.7500 \\
Hercule 7B * & 0.8277 & 0.4570 & 0.6822 & 0.6393 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & 0.9105 & 0.5369 & 0.8514 & 0.8050 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & 0.9392 & 0.6327 & 0.8455 & 0.8152 \\
\prometheus{} 8x7B $\dagger$ & 0.9324 & 0.4484 & 0.8220 & 0.7982 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & 0.9223 & 0.5356 & 0.8406 & 0.8438 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & 0.8649 & 0.4251 & 0.7017 & 0.7181 \\
EuroLLM-9B-Instruct & 0.8902 & 0.4717 & 0.7566 & 0.8084 \\
Aya-Expanse-8B & 0.8784 & 0.4251 & 0.7762 & 0.8003 \\
 Qwen2.5-7B-Instruct & 0.8953 & 0.5111 & 0.8601 & 0.8139 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & 0.9088 & 0.5135 & 0.8462 & 0.8071 \\
Translated Data \\
\quad 3 Non-English Langs & 0.9020 & 0.4988 & 0.8465 & 0.8234 \\
Multilingual Data \\
\quad 3 Non-English Langs & 0.8111 & 0.5593 & 0.8485 & 0.7940 \\
\quad 5 Non-English Langs & 0.8345 & 0.5479 & 0.8399 & 0.8071 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l cccc}
    \toprule
    & \multicolumn{4}{c}{\textbf{M-RewardBench (Hebrew)}} \\
    \textbf{Model} & Chat & Chat Hard & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.9493 & 0.6560 & 0.8888 & 0.8641 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & 0.8074 & 0.4238 & 0.6650 & 0.6664 \\
Glider 3B $\dagger$ & 0.5389 & 0.4914 & 0.7829 & 0.5734 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & 0.8682 & 0.4570 & 0.6766 & 0.7378 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & 0.9358 & 0.4668 & 0.7986 & 0.7459 \\
\prometheus{} 7B $\dagger$ & 0.6385 & 0.4877 & 0.6871 & 0.5999 \\
Hercule 7B * & 0.8041 & 0.4251 & 0.6720 & 0.6270 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & 0.8885 & 0.4730 & 0.8287 & 0.7785 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & 0.9088 & 0.5762 & 0.8399 & 0.7779 \\
\prometheus{} 8x7B $\dagger$ & 0.8632 & 0.3673 & 0.8017 & 0.7120 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & 0.8953 & 0.5049 & 0.8192 & 0.8111 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & 0.6875 & 0.4779 & 0.6836 & 0.5000 \\
EuroLLM-9B-Instruct & 0.7264 & 0.4337 & 0.7143 & 0.6664 \\
Aya-Expanse-8B & 0.8818 & 0.4054 & 0.7577 & 0.7717 \\
 Qwen2.5-7B-Instruct & 0.8767 & 0.4423 & 0.8423 & 0.7690 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & 0.9088 & 0.3931 & 0.8325 & 0.7867 \\
Translated Data \\
\quad 3 Non-English Langs & 0.9155 & 0.4398 & 0.8374 & 0.7908 \\
Multilingual Data \\
\quad 3 Non-English Langs & 0.8387 & 0.4943 & 0.8531 & 0.7653 \\
\quad 5 Non-English Langs & 0.8716 & 0.4914 & 0.8371 & 0.7826 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l cccc}
    \toprule
    & \multicolumn{4}{c}{\textbf{M-RewardBench (Hindi)}} \\
    \textbf{Model} & Chat & Chat Hard & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.9561 & 0.6241 & 0.8804 & 0.8560 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & 0.7264 & 0.4214 & 0.7108 & 0.6495 \\
Glider 3B $\dagger$ & 0.5963 & 0.4840 & 0.5322 & 0.5000 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & 0.8176 & 0.4091 & 0.6832 & 0.7079 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & 0.8953 & 0.4914 & 0.8161 & 0.7514 \\
\prometheus{} 7B $\dagger$ & 0.6537 & 0.4717 & 0.6850 & 0.5978 \\
Hercule 7B * & 0.8429 & 0.4361 & 0.6878 & 0.6488 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & 0.8480 & 0.4631 & 0.8059 & 0.7541 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & 0.9291 & 0.5258 & 0.8357 & 0.7989 \\
\prometheus{} 8x7B $\dagger$ & 0.8581 & 0.3943 & 0.7825 & 0.7432 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & 0.9071 & 0.4914 & 0.8462 & 0.7989 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & 0.5794 & 0.4988 & 0.6573 & 0.5170 \\
EuroLLM-9B-Instruct & 0.8125 & 0.4423 & 0.7605 & 0.8152 \\
Aya-Expanse-8B & 0.7703 & 0.4238 & 0.7364 & 0.7554 \\
 Qwen2.5-7B-Instruct & 0.8041 & 0.4889 & 0.8343 & 0.7908 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & 0.8547 & 0.4300 & 0.8322 & 0.7867 \\
Translated Data \\
\quad 3 Non-English Langs & 0.8311 & 0.4791 & 0.8287 & 0.8247 \\
Multilingual Data \\
\quad 3 Non-English Langs & 0.7710 & 0.5192 & 0.8625 & 0.7707 \\
\quad 5 Non-English Langs & 0.8547 & 0.4521 & 0.8147 & 0.7514 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l cccc}
    \toprule
    & \multicolumn{4}{c}{\textbf{M-RewardBench (Indonesian)}} \\
    \textbf{Model} & Chat & Chat Hard & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.9561 & 0.6634 & 0.8965 & 0.8723 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & 0.8497 & 0.4496 & 0.7087 & 0.7249 \\
Glider 3B $\dagger$ & 0.6926 & 0.5086 & 0.7689 & 0.6556 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & 0.8514 & 0.4472 & 0.6867 & 0.7582 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & 0.9324 & 0.5258 & 0.8269 & 0.7989 \\
\prometheus{} 7B $\dagger$ & 0.7905 & 0.4214 & 0.7038 & 0.7317 \\
Hercule 7B * & 0.8294 & 0.4177 & 0.6755 & 0.6719 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & 0.8919 & 0.5012 & 0.8206 & 0.7962 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & 0.9324 & 0.6192 & 0.8434 & 0.8193 \\
\prometheus{} 8x7B $\dagger$ & 0.8801 & 0.4066 & 0.8066 & 0.8050 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & 0.9088 & 0.5565 & 0.8469 & 0.8356 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & 0.6824 & 0.4619 & 0.6860 & 0.6617 \\
EuroLLM-9B-Instruct & 0.7669 & 0.4545 & 0.7510 & 0.7921 \\
Aya-Expanse-8B & 0.8176 & 0.4447 & 0.7497 & 0.8193 \\
 Qwen2.5-7B-Instruct & 0.8851 & 0.4865 & 0.8357 & 0.8193 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & 0.8818 & 0.4840 & 0.8413 & 0.8288 \\
Translated Data \\
\quad 3 Non-English Langs & 0.8682 & 0.4865 & 0.8311 & 0.8397 \\
Multilingual Data \\
\quad 3 Non-English Langs & 0.7596 & 0.5619 & 0.8499 & 0.7980 \\
\quad 5 Non-English Langs & 0.8209 & 0.5012 & 0.8402 & 0.8003 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l cccc}
    \toprule
    & \multicolumn{4}{c}{\textbf{M-RewardBench (Italian)}} \\
    \textbf{Model} & Chat & Chat Hard & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.9595 & 0.6658 & 0.9014 & 0.8791 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & 0.8615 & 0.4521 & 0.6759 & 0.6970 \\
Glider 3B $\dagger$ & 0.6554 & 0.4853 & 0.8780 & 0.7615 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & 0.8750 & 0.4226 & 0.6944 & 0.7717 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & 0.9493 & 0.5528 & 0.8381 & 0.7853 \\
\prometheus{} 7B $\dagger$ & 0.8514 & 0.4619 & 0.6986 & 0.7514 \\
Hercule 7B * & 0.8176 & 0.4533 & 0.6850 & 0.6685 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & 0.9189 & 0.5160 & 0.8371 & 0.8084 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & 0.9358 & 0.6413 & 0.8465 & 0.8125 \\
\prometheus{} 8x7B $\dagger$ & 0.9291 & 0.4484 & 0.8038 & 0.8077 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & 0.9054 & 0.5381 & 0.8399 & 0.8234 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & 0.8615 & 0.4115 & 0.6783 & 0.6957 \\
EuroLLM-9B-Instruct & 0.8986 & 0.4619 & 0.7549 & 0.8302 \\
Aya-Expanse-8B & 0.8986 & 0.4201 & 0.7990 & 0.8084 \\
 Qwen2.5-7B-Instruct & 0.8986 & 0.5061 & 0.8451 & 0.8071 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & 0.9122 & 0.4717 & 0.8336 & 0.8043 \\
Translated Data \\
\quad 3 Non-English Langs & 0.9020 & 0.5012 & 0.8434 & 0.8220 \\
Multilingual Data \\
\quad 3 Non-English Langs & 0.8452 & 0.5649 & 0.8350 & 0.7802 \\
\quad 5 Non-English Langs & 0.8547 & 0.5086 & 0.8437 & 0.7867 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l cccc}
    \toprule
    & \multicolumn{4}{c}{\textbf{M-RewardBench (Japanese)}} \\
    \textbf{Model} & Chat & Chat Hard & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.9459 & 0.6609 & 0.9028 & 0.8696 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & 0.8007 & 0.4410 & 0.6706 & 0.7024 \\
Glider 3B $\dagger$ & 0.5912 & 0.4914 & 0.8147 & 0.6875 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & 0.7601 & 0.4730 & 0.6731 & 0.7690 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & 0.9122 & 0.5283 & 0.8297 & 0.8084 \\
\prometheus{} 7B $\dagger$ & 0.7264 & 0.4939 & 0.7091 & 0.7018 \\
Hercule 7B * & 0.8159 & 0.4693 & 0.6535 & 0.6332 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & 0.7872 & 0.5516 & 0.8273 & 0.7731 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & 0.9375 & 0.6265 & 0.8493 & 0.8288 \\
\prometheus{} 8x7B $\dagger$ & 0.8716 & 0.4152 & 0.7937 & 0.7996 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & 0.8412 & 0.5479 & 0.8490 & 0.8193 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & 0.6740 & 0.4779 & 0.6528 & 0.6855 \\
EuroLLM-9B-Instruct & 0.7872 & 0.4668 & 0.7245 & 0.8071 \\
Aya-Expanse-8B & 0.8277 & 0.4300 & 0.7329 & 0.7772 \\
 Qwen2.5-7B-Instruct & 0.8007 & 0.4889 & 0.8301 & 0.8166 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & 0.7804 & 0.5012 & 0.8367 & 0.8410 \\
Translated Data \\
\quad 3 Non-English Langs & 0.8209 & 0.4742 & 0.8171 & 0.8370 \\
Multilingual Data \\
\quad 3 Non-English Langs & 0.7297 & 0.5781 & 0.8191 & 0.7842 \\
\quad 5 Non-English Langs & 0.7838 & 0.5479 & 0.8087 & 0.7731 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l cccc}
    \toprule
    & \multicolumn{4}{c}{\textbf{M-RewardBench (Korean)}} \\
    \textbf{Model} & Chat & Chat Hard & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.9493 & 0.6179 & 0.8867 & 0.8519 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & 0.8108 & 0.4165 & 0.6339 & 0.6189 \\
Glider 3B $\dagger$ & 0.5507 & 0.4717 & 0.7773 & 0.6182 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & 0.8784 & 0.4165 & 0.6797 & 0.7188 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & 0.9628 & 0.5184 & 0.8042 & 0.7812 \\
\prometheus{} 7B $\dagger$ & 0.7787 & 0.4582 & 0.7101 & 0.7344 \\
Hercule 7B * & 0.8125 & 0.4459 & 0.6563 & 0.6481 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & 0.8345 & 0.5381 & 0.8129 & 0.7466 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & 0.9493 & 0.5921 & 0.8357 & 0.8030 \\
\prometheus{} 8x7B $\dagger$ & 0.8851 & 0.3686 & 0.7748 & 0.7758 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & 0.8885 & 0.5553 & 0.8476 & 0.7935 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & 0.7804 & 0.4226 & 0.6675 & 0.6671 \\
EuroLLM-9B-Instruct & 0.8463 & 0.4423 & 0.6986 & 0.7853 \\
Aya-Expanse-8B & 0.8581 & 0.4373 & 0.7283 & 0.7704 \\
 Qwen2.5-7B-Instruct & 0.8649 & 0.4619 & 0.8052 & 0.7880 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & 0.8716 & 0.4693 & 0.8224 & 0.7799 \\
Translated Data \\
\quad 3 Non-English Langs & 0.8716 & 0.4619 & 0.7937 & 0.8084 \\
Multilingual Data \\
\quad 3 Non-English Langs & 0.7918 & 0.5404 & 0.8075 & 0.7514 \\
\quad 5 Non-English Langs & 0.8277 & 0.5430 & 0.8108 & 0.7677 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l cccc}
    \toprule
    & \multicolumn{4}{c}{\textbf{M-RewardBench (Dutch)}} \\
    \textbf{Model} & Chat & Chat Hard & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.9358 & 0.6683 & 0.9024 & 0.8601 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & 0.8311 & 0.4693 & 0.6846 & 0.6963 \\
Glider 3B $\dagger$ & 0.6875 & 0.5074 & 0.8724 & 0.7188 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & 0.8851 & 0.4361 & 0.6969 & 0.7541 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & 0.9459 & 0.5258 & 0.8329 & 0.7677 \\
\prometheus{} 7B $\dagger$ & 0.8615 & 0.4386 & 0.7297 & 0.7337 \\
Hercule 7B * & 0.8463 & 0.4545 & 0.6755 & 0.6664 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & 0.8986 & 0.4902 & 0.8294 & 0.8091 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & 0.9493 & 0.6413 & 0.8455 & 0.8152 \\
\prometheus{} 8x7B $\dagger$ & 0.9257 & 0.4251 & 0.8063 & 0.8077 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & 0.9257 & 0.5295 & 0.8329 & 0.8315 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & 0.8632 & 0.4226 & 0.6916 & 0.6997 \\
EuroLLM-9B-Instruct & 0.8885 & 0.4521 & 0.7573 & 0.8145 \\
Aya-Expanse-8B & 0.8750 & 0.4128 & 0.7696 & 0.7976 \\
 Qwen2.5-7B-Instruct & 0.8953 & 0.4767 & 0.8406 & 0.8057 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & 0.9223 & 0.4644 & 0.8392 & 0.8139 \\
Translated Data \\
\quad 3 Non-English Langs & 0.9088 & 0.4914 & 0.8451 & 0.8057 \\
Multilingual Data \\
\quad 3 Non-English Langs & 0.8483 & 0.5492 & 0.8461 & 0.7912 \\
\quad 5 Non-English Langs & 0.8615 & 0.5160 & 0.8406 & 0.8043 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l cccc}
    \toprule
    & \multicolumn{4}{c}{\textbf{M-RewardBench (Persian)}} \\
    \textbf{Model} & Chat & Chat Hard & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.9426 & 0.6069 & 0.8818 & 0.8397 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & 0.7534 & 0.4300 & 0.6871 & 0.6569 \\
Glider 3B $\dagger$ & 0.5642 & 0.4840 & 0.7472 & 0.5414 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & 0.8801 & 0.4226 & 0.6741 & 0.7303 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & 0.9088 & 0.4939 & 0.8017 & 0.7486 \\
\prometheus{} 7B $\dagger$ & 0.6824 & 0.4963 & 0.6839 & 0.6114 \\
Hercule 7B * & 0.8176 & 0.4214 & 0.6724 & 0.6467 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & 0.8750 & 0.4668 & 0.7976 & 0.7391 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & 0.9291 & 0.5455 & 0.8259 & 0.7826 \\
\prometheus{} 8x7B $\dagger$ & 0.8767 & 0.3882 & 0.7811 & 0.7269 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & 0.9054 & 0.4865 & 0.8378 & 0.7799 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & 0.6706 & 0.4681 & 0.6766 & 0.5469 \\
EuroLLM-9B-Instruct & 0.7703 & 0.4029 & 0.6972 & 0.7004 \\
Aya-Expanse-8B & 0.8649 & 0.4349 & 0.7503 & 0.7541 \\
 Qwen2.5-7B-Instruct & 0.8716 & 0.4595 & 0.8150 & 0.7595 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & 0.8649 & 0.4251 & 0.8210 & 0.7731 \\
Translated Data \\
\quad 3 Non-English Langs & 0.8682 & 0.4373 & 0.8276 & 0.7704 \\
Multilingual Data \\
\quad 3 Non-English Langs & 0.7928 & 0.5350 & 0.8188 & 0.7516 \\
\quad 5 Non-English Langs & 0.8378 & 0.5086 & 0.8168 & 0.7609 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l cccc}
    \toprule
    & \multicolumn{4}{c}{\textbf{M-RewardBench (Polish)}} \\
    \textbf{Model} & Chat & Chat Hard & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.9493 & 0.6732 & 0.8923 & 0.8587 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & 0.8277 & 0.3870 & 0.7042 & 0.6834 \\
Glider 3B $\dagger$ & 0.6064 & 0.4619 & 0.8406 & 0.6637 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & 0.8818 & 0.4509 & 0.6769 & 0.7391 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & 0.9527 & 0.5160 & 0.8238 & 0.8016 \\
\prometheus{} 7B $\dagger$ & 0.8530 & 0.4582 & 0.6850 & 0.6977 \\
Hercule 7B * & 0.8412 & 0.4054 & 0.6664 & 0.6372 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & 0.8851 & 0.5319 & 0.8154 & 0.7867 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & 0.9358 & 0.5995 & 0.8402 & 0.7962 \\
\prometheus{} 8x7B $\dagger$ & 0.9155 & 0.4275 & 0.8052 & 0.7887 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & 0.8885 & 0.5491 & 0.8413 & 0.8288 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & 0.8176 & 0.4005 & 0.6794 & 0.6712 \\
EuroLLM-9B-Instruct & 0.8699 & 0.4668 & 0.7325 & 0.8084 \\
Aya-Expanse-8B & 0.8818 & 0.4300 & 0.7622 & 0.7874 \\
 Qwen2.5-7B-Instruct & 0.8784 & 0.4619 & 0.8395 & 0.7894 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & 0.8885 & 0.4521 & 0.8497 & 0.7976 \\
Translated Data \\
\quad 3 Non-English Langs & 0.8953 & 0.4705 & 0.8126 & 0.8016 \\
Multilingual Data \\
\quad 3 Non-English Langs & 0.8167 & 0.5310 & 0.8202 & 0.7706 \\
\quad 5 Non-English Langs & 0.8716 & 0.5283 & 0.8252 & 0.7799 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l cccc}
    \toprule
    & \multicolumn{4}{c}{\textbf{M-RewardBench (Portuguese)}} \\
    \textbf{Model} & Chat & Chat Hard & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.9527 & 0.6560 & 0.9063 & 0.8750 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & 0.8345 & 0.4791 & 0.7227 & 0.7052 \\
Glider 3B $\dagger$ & 0.7044 & 0.5221 & 0.8825 & 0.7711 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & 0.8750 & 0.4189 & 0.6864 & 0.7758 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & 0.9527 & 0.5381 & 0.8280 & 0.7935 \\
\prometheus{} 7B $\dagger$ & 0.8716 & 0.4631 & 0.7241 & 0.7724 \\
Hercule 7B * & 0.8395 & 0.4558 & 0.6895 & 0.6753 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & 0.8953 & 0.5504 & 0.8535 & 0.8043 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & 0.9527 & 0.6609 & 0.8441 & 0.8356 \\
\prometheus{} 8x7B $\dagger$ & 0.9155 & 0.4459 & 0.8112 & 0.8132 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & 0.9088 & 0.5504 & 0.8451 & 0.8370 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & 0.8784 & 0.4005 & 0.6934 & 0.6943 \\
EuroLLM-9B-Instruct & 0.9003 & 0.4816 & 0.7643 & 0.8247 \\
Aya-Expanse-8B & 0.8818 & 0.4644 & 0.7710 & 0.8179 \\
 Qwen2.5-7B-Instruct & 0.9206 & 0.5160 & 0.8605 & 0.8152 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & 0.9155 & 0.5012 & 0.8476 & 0.8057 \\
Translated Data \\
\quad 3 Non-English Langs & 0.9088 & 0.5184 & 0.8573 & 0.8125 \\
Multilingual Data \\
\quad 3 Non-English Langs & 0.8200 & 0.5849 & 0.8438 & 0.7979 \\
\quad 5 Non-English Langs & 0.8446 & 0.5430 & 0.8469 & 0.7826 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l cccc}
    \toprule
    & \multicolumn{4}{c}{\textbf{M-RewardBench (Romanian)}} \\
    \textbf{Model} & Chat & Chat Hard & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.9493 & 0.6880 & 0.8909 & 0.8519 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & 0.8311 & 0.4410 & 0.7136 & 0.7018 \\
Glider 3B $\dagger$ & 0.6098 & 0.4767 & 0.8507 & 0.5802 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & 0.8885 & 0.4300 & 0.6829 & 0.7459 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & 0.9223 & 0.5184 & 0.8353 & 0.7582 \\
\prometheus{} 7B $\dagger$ & 0.8361 & 0.4681 & 0.6857 & 0.6800 \\
Hercule 7B * & 0.8311 & 0.4386 & 0.6878 & 0.6236 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & 0.8851 & 0.4644 & 0.8182 & 0.7921 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & 0.9392 & 0.5995 & 0.8336 & 0.8016 \\
\prometheus{} 8x7B $\dagger$ & 0.9291 & 0.3943 & 0.7962 & 0.7758 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & 0.9122 & 0.5000 & 0.8276 & 0.8193 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & 0.8446 & 0.4152 & 0.6853 & 0.6705 \\
EuroLLM-9B-Instruct & 0.8885 & 0.4423 & 0.7552 & 0.8003 \\
Aya-Expanse-8B & 0.8733 & 0.4324 & 0.7815 & 0.8003 \\
 Qwen2.5-7B-Instruct & 0.8818 & 0.4570 & 0.8451 & 0.7962 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & 0.8919 & 0.4668 & 0.8416 & 0.7962 \\
Translated Data \\
\quad 3 Non-English Langs & 0.9003 & 0.4816 & 0.8413 & 0.7880 \\
Multilingual Data \\
\quad 3 Non-English Langs & 0.8495 & 0.5539 & 0.8408 & 0.7734 \\
\quad 5 Non-English Langs & 0.8649 & 0.5233 & 0.8381 & 0.7908 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l cccc}
    \toprule
    & \multicolumn{4}{c}{\textbf{M-RewardBench (Russian)}} \\
    \textbf{Model} & Chat & Chat Hard & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.9662 & 0.6732 & 0.8990 & 0.8709 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & 0.8176 & 0.4926 & 0.7119 & 0.6916 \\
Glider 3B $\dagger$ & 0.6824 & 0.4988 & 0.8780 & 0.7357 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & 0.8615 & 0.4509 & 0.6979 & 0.7554 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & 0.9392 & 0.5651 & 0.8360 & 0.7894 \\
\prometheus{} 7B $\dagger$ & 0.8429 & 0.4803 & 0.6874 & 0.7113 \\
Hercule 7B * & 0.8429 & 0.4349 & 0.6864 & 0.6562 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & 0.9054 & 0.5553 & 0.8409 & 0.7867 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & 0.9493 & 0.6339 & 0.8399 & 0.8084 \\
\prometheus{} 8x7B $\dagger$ & 0.9223 & 0.4140 & 0.8255 & 0.7976 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & 0.9122 & 0.5577 & 0.8371 & 0.8342 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & 0.8716 & 0.4079 & 0.6864 & 0.6929 \\
EuroLLM-9B-Instruct & 0.8885 & 0.4619 & 0.7668 & 0.8166 \\
Aya-Expanse-8B & 0.8699 & 0.4349 & 0.7857 & 0.7989 \\
 Qwen2.5-7B-Instruct & 0.9020 & 0.5061 & 0.8521 & 0.8152 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & 0.8851 & 0.5111 & 0.8441 & 0.8111 \\
Translated Data \\
\quad 3 Non-English Langs & 0.8970 & 0.4717 & 0.8483 & 0.8179 \\
Multilingual Data \\
\quad 3 Non-English Langs & 0.8295 & 0.5874 & 0.8561 & 0.7761 \\
\quad 5 Non-English Langs & 0.8345 & 0.5553 & 0.8458 & 0.7894 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l cccc}
    \toprule
    & \multicolumn{4}{c}{\textbf{M-RewardBench (Spanish)}} \\
    \textbf{Model} & Chat & Chat Hard & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.9561 & 0.7052 & 0.9035 & 0.8791 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & 0.8193 & 0.4558 & 0.6955 & 0.7045 \\
Glider 3B $\dagger$ & 0.6588 & 0.5135 & 0.8843 & 0.7602 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & 0.8851 & 0.4312 & 0.6811 & 0.7785 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & 0.9628 & 0.5381 & 0.8245 & 0.7758 \\
\prometheus{} 7B $\dagger$ & 0.8818 & 0.4484 & 0.7150 & 0.7615 \\
Hercule 7B * & 0.8361 & 0.4644 & 0.6902 & 0.6692 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & 0.9189 & 0.5197 & 0.8427 & 0.8016 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & 0.9527 & 0.6536 & 0.8524 & 0.8071 \\
\prometheus{} 8x7B $\dagger$ & 0.9392 & 0.4496 & 0.8280 & 0.7976 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & 0.9172 & 0.5418 & 0.8343 & 0.8268 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & 0.8818 & 0.4373 & 0.6888 & 0.6957 \\
EuroLLM-9B-Instruct & 0.8953 & 0.4644 & 0.7668 & 0.8207 \\
Aya-Expanse-8B & 0.8581 & 0.4545 & 0.7678 & 0.8071 \\
 Qwen2.5-7B-Instruct & 0.8936 & 0.5184 & 0.8479 & 0.8193 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & 0.9054 & 0.4939 & 0.8455 & 0.8159 \\
Translated Data \\
\quad 3 Non-English Langs & 0.8986 & 0.5209 & 0.8542 & 0.8152 \\
Multilingual Data \\
\quad 3 Non-English Langs & 0.8274 & 0.5663 & 0.8507 & 0.7953 \\
\quad 5 Non-English Langs & 0.8615 & 0.5528 & 0.8266 & 0.8003 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l cccc}
    \toprule
    & \multicolumn{4}{c}{\textbf{M-RewardBench (Turkish)}} \\
    \textbf{Model} & Chat & Chat Hard & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.9291 & 0.6118 & 0.8902 & 0.8410 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & 0.7703 & 0.4287 & 0.6955 & 0.6501 \\
Glider 3B $\dagger$ & 0.6250 & 0.4435 & 0.8374 & 0.4851 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & 0.8902 & 0.4447 & 0.6668 & 0.7215 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & 0.9257 & 0.4914 & 0.8035 & 0.7582 \\
\prometheus{} 7B $\dagger$ & 0.7787 & 0.4361 & 0.6941 & 0.6651 \\
Hercule 7B * & 0.8328 & 0.4287 & 0.6759 & 0.6121 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & 0.8480 & 0.4398 & 0.7972 & 0.7779 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & 0.9392 & 0.5528 & 0.8227 & 0.7806 \\
\prometheus{} 8x7B $\dagger$ & 0.8395 & 0.3968 & 0.8042 & 0.7418 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & 0.9139 & 0.4791 & 0.8189 & 0.8091 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & 0.7973 & 0.4201 & 0.6752 & 0.5455 \\
EuroLLM-9B-Instruct & 0.8936 & 0.4668 & 0.7479 & 0.7908 \\
Aya-Expanse-8B & 0.8851 & 0.4103 & 0.7752 & 0.7853 \\
 Qwen2.5-7B-Instruct & 0.8682 & 0.4717 & 0.8308 & 0.7663 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & 0.8750 & 0.4472 & 0.8168 & 0.7731 \\
Translated Data \\
\quad 3 Non-English Langs & 0.8986 & 0.4398 & 0.8178 & 0.7894 \\
Multilingual Data \\
\quad 3 Non-English Langs & 0.8103 & 0.5251 & 0.8310 & 0.7584 \\
\quad 5 Non-English Langs & 0.8446 & 0.5012 & 0.8066 & 0.7921 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l cccc}
    \toprule
    & \multicolumn{4}{c}{\textbf{M-RewardBench (Ukrainian)}} \\
    \textbf{Model} & Chat & Chat Hard & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.9561 & 0.6437 & 0.8913 & 0.8519 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & 0.7804 & 0.4275 & 0.7000 & 0.7011 \\
Glider 3B $\dagger$ & 0.6014 & 0.4263 & 0.8517 & 0.6624 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & 0.8446 & 0.4300 & 0.6986 & 0.7473 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & 0.9189 & 0.5233 & 0.8325 & 0.7867 \\
\prometheus{} 7B $\dagger$ & 0.7821 & 0.4619 & 0.7035 & 0.7018 \\
Hercule 7B * & 0.8226 & 0.4300 & 0.6857 & 0.6556 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & 0.8986 & 0.5049 & 0.8245 & 0.7683 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & 0.9257 & 0.5676 & 0.8434 & 0.8125 \\
\prometheus{} 8x7B $\dagger$ & 0.9274 & 0.4189 & 0.8196 & 0.7976 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & 0.9189 & 0.5381 & 0.8385 & 0.8084 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & 0.8480 & 0.4201 & 0.6962 & 0.6766 \\
EuroLLM-9B-Instruct & 0.8767 & 0.4201 & 0.7556 & 0.8166 \\
Aya-Expanse-8B & 0.8750 & 0.4079 & 0.7636 & 0.8003 \\
 Qwen2.5-7B-Instruct & 0.8750 & 0.4668 & 0.8497 & 0.7826 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & 0.8784 & 0.4767 & 0.8371 & 0.7690 \\
Translated Data \\
\quad 3 Non-English Langs & 0.8716 & 0.4791 & 0.8378 & 0.7935 \\
Multilingual Data \\
\quad 3 Non-English Langs & 0.8005 & 0.5505 & 0.8594 & 0.7610 \\
\quad 5 Non-English Langs & 0.8412 & 0.5356 & 0.8423 & 0.7758 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l cccc}
    \toprule
    & \multicolumn{4}{c}{\textbf{M-RewardBench (Vietnamese)}} \\
    \textbf{Model} & Chat & Chat Hard & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.9595 & 0.6732 & 0.8997 & 0.8601 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & 0.8446 & 0.4287 & 0.6990 & 0.7126 \\
Glider 3B $\dagger$ & 0.5321 & 0.4840 & 0.7979 & 0.5870 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & 0.8632 & 0.4509 & 0.6836 & 0.7758 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & 0.9595 & 0.5430 & 0.8556 & 0.7812 \\
\prometheus{} 7B $\dagger$ & 0.7669 & 0.4398 & 0.7049 & 0.6861 \\
Hercule 7B * & 0.7973 & 0.4337 & 0.6731 & 0.6556 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & 0.8953 & 0.5344 & 0.8360 & 0.7921 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & 0.9493 & 0.6314 & 0.8503 & 0.8098 \\
\prometheus{} 8x7B $\dagger$ & 0.8970 & 0.3919 & 0.8315 & 0.7534 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & 0.9020 & 0.5356 & 0.8455 & 0.8302 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & 0.7652 & 0.4373 & 0.6850 & 0.5251 \\
EuroLLM-9B-Instruct & 0.7078 & 0.4128 & 0.7367 & 0.7099 \\
Aya-Expanse-8B & 0.9054 & 0.3907 & 0.7724 & 0.8071 \\
 Qwen2.5-7B-Instruct & 0.8767 & 0.4926 & 0.8497 & 0.8152 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & 0.8801 & 0.4840 & 0.8507 & 0.8234 \\
Translated Data \\
\quad 3 Non-English Langs & 0.8919 & 0.5061 & 0.8343 & 0.8179 \\
Multilingual Data \\
\quad 3 Non-English Langs & 0.7788 & 0.5935 & 0.8409 & 0.7814 \\
\quad 5 Non-English Langs & 0.8277 & 0.5553 & 0.8255 & 0.7867 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l cccc}
    \toprule
    & \multicolumn{4}{c}{\textbf{M-RewardBench (Chinese (Simplified))}} \\
    \textbf{Model} & Chat & Chat Hard & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.9561 & 0.6314 & 0.8899 & 0.8723 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & 0.8277 & 0.4644 & 0.7070 & 0.6957 \\
Glider 3B $\dagger$ & 0.6216 & 0.4889 & 0.8524 & 0.7228 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & 0.8581 & 0.4681 & 0.6902 & 0.7649 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & 0.9426 & 0.5528 & 0.8364 & 0.7880 \\
\prometheus{} 7B $\dagger$ & 0.8176 & 0.4545 & 0.7164 & 0.6943 \\
Hercule 7B * & 0.8091 & 0.4521 & 0.6748 & 0.6413 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & 0.8682 & 0.5676 & 0.8311 & 0.8003 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & 0.9561 & 0.6339 & 0.8531 & 0.8315 \\
\prometheus{} 8x7B $\dagger$ & 0.8919 & 0.4017 & 0.7860 & 0.7901 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & 0.8919 & 0.5811 & 0.8388 & 0.8193 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & 0.8615 & 0.4029 & 0.6969 & 0.7024 \\
EuroLLM-9B-Instruct & 0.8530 & 0.4717 & 0.7374 & 0.8193 \\
Aya-Expanse-8B & 0.8649 & 0.4251 & 0.7476 & 0.7880 \\
 Qwen2.5-7B-Instruct & 0.8615 & 0.5405 & 0.8556 & 0.8139 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & 0.9054 & 0.5307 & 0.8476 & 0.8084 \\
Translated Data \\
\quad 3 Non-English Langs & 0.8953 & 0.4865 & 0.8273 & 0.8139 \\
Multilingual Data \\
\quad 3 Non-English Langs & 0.7778 & 0.5875 & 0.8254 & 0.7856 \\
\quad 5 Non-English Langs & 0.8176 & 0.5651 & 0.8154 & 0.7935 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l cccc}
    \toprule
    & \multicolumn{4}{c}{\textbf{M-RewardBench (Chinese (Traditional))}} \\
    \textbf{Model} & Chat & Chat Hard & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.9459 & 0.6511 & 0.8825 & 0.8451 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
Qwen2.5-3B-Instruct & 0.8699 & 0.4300 & 0.7087 & 0.6902 \\
Glider 3B $\dagger$ & 0.6976 & 0.4828 & 0.7402 & 0.6698 \\
\rowcolor{CustomBlue!10}
\methodname{} 3B * & 0.8378 & 0.4545 & 0.6811 & 0.7432 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
Qwen2.5-7B-Instruct & 0.9223 & 0.5455 & 0.8094 & 0.7908 \\
\prometheus{} 7B $\dagger$ & 0.7703 & 0.4619 & 0.7245 & 0.7126 \\
Hercule 7B * & 0.8074 & 0.4656 & 0.6703 & 0.6522 \\
\rowcolor{CustomBlue!10}
\methodname{} 7B * & 0.8581 & 0.5356 & 0.8346 & 0.8111 \\
\cdashlinelr{1-5}
\multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
Qwen2.5-14B-Instruct & 0.9493 & 0.6069 & 0.8322 & 0.8342 \\
\prometheus{} 8x7B $\dagger$ & 0.9105 & 0.4005 & 0.7804 & 0.7996 \\
\rowcolor{CustomBlue!10}
\methodname{} 14B * & 0.8750 & 0.5381 & 0.8105 & 0.8336 \\
\midrule
\multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
Mistral-7B-v0.2-Instruct & 0.7551 & 0.4226 & 0.6843 & 0.7167 \\
EuroLLM-9B-Instruct & 0.8412 & 0.4496 & 0.7360 & 0.8261 \\
Aya-Expanse-8B & 0.8108 & 0.4300 & 0.7448 & 0.8057 \\
 Qwen2.5-7B-Instruct & 0.8446 & 0.5086 & 0.8458 & 0.8207 \\
\midrule
\multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
MT Eval Data & 0.8649 & 0.4988 & 0.8469 & 0.8234 \\
Translated Data \\
\quad 3 Non-English Langs & 0.8750 & 0.4791 & 0.8462 & 0.8247 \\
Multilingual Data \\
\quad 3 Non-English Langs & 0.7578 & 0.6036 & 0.8295 & 0.7925 \\
\quad 5 Non-English Langs & 0.8108 & 0.5553 & 0.8350 & 0.8003 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l cccc}
    \toprule
    & \multicolumn{4}{c}{\textbf{RewardBench}} \\
    \textbf{Model} & Chat & Chat Hard & Reasoning & Safety \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.9553 & 0.7259 & 0.8811 & 0.8760 \\
    \cdashlinelr{1-5}
    \multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
    Qwen2.5-3B-Instruct & 0.8687 & 0.5186 & 0.7149 & 0.6737 \\
    Glider 3B $\dagger$ & 0.8156 & 0.4287 & 0.7703 & 0.7161 \\
    \rowcolor{CustomBlue!10}
    \methodname{} 3B *& 0.8785 & 0.4496 & 0.7851 & 0.7305  \\
    \cdashlinelr{1-5}
    \multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
    Qwen2.5-7B-Instruct & 0.9637 & 0.5713 & 0.7986 & 0.7957 \\
    \prometheus{} 7B $\dagger$ & 0.8550 & 0.4910 & 0.7710 & 0.7650 \\
    Hercule 7B * & 0.7905 & 0.5526 & 0.6243 & 0.7469 \\
    \rowcolor{CustomBlue!10}
    \methodname{} 7B * & 0.9078 & 0.5373 & 0.8419 & 0.8284 \\
    \cdashlinelr{1-5}
    \multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
    Qwen2.5-14B-Instruct & 0.9525 & 0.6645 & 0.8365 & 0.8428 \\
    \prometheus{} 8x7B $\dagger$ & 0.9330 & 0.4671 & 0.8101 & 0.7522 \\
    \rowcolor{CustomBlue!10}
    \methodname{} 14B * & 0.9358 & 0.5899 & 0.8514 & 0.8477 \\
    \midrule
    \multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
    Mistral-7B-v0.2-Instruct & 0.8883 & 0.4474 & 0.7554 & 0.7422 \\
    EuroLLM-9B-Instruct & 0.9008 & 0.4693 & 0.8419 & 0.7956 \\
    Aya-Expanse-8B & 0.8813 & 0.4912 & 0.8135 & 0.8265 \\
    Qwen2.5-7B-Instruct & 0.9050 & 0.5110 & 0.8351 & 0.8583 \\
    \midrule
    \multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
    MT Eval Data & 0.9078 & 0.5351 & 0.8216 & 0.8476 \\
    Translated Data \\
    \quad 3 Non-English Langs & 0.9050 & 0.5307 & 0.8284 & 0.8431 \\
    Multilingual Data & \\
    \quad 3 Non-English Langs & 0.8687 & 0.5504 & 0.8473 & 0.8756 \\
    \quad 5 Non-English Langs & 0.9106 & 0.5417 & 0.8514 & 0.8466 \\
    \bottomrule
\end{tabular}
\begin{tabular}{l cccc}
    \toprule
    & \multicolumn{4}{c}{\textbf{LitEval}} \\
    \textbf{Model} & German$\rightarrow$English & English$\rightarrow$German & English$\rightarrow$Chinese & German$\rightarrow$Chinese \\
    \midrule
    \multicolumn{1}{l}{\textbf{Proprietary Models}} \\
    \gptfouro{} & 0.2680 & 0.4896 & 0.4189 & 0.4012 \\
    \cdashlinelr{1-4}
    \multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
    Qwen2.5-3B-Instruct & 0.1195 & 0.2676 & 0.1208 & 0.1074 \\
    Glider 3B $\dagger$ & 0.0992 & 0.2034 & 0.2285 & 0.1815\\
    \rowcolor{CustomBlue!10}
    \methodname{} 3B * & 0.2203 & 0.5062 & 0.4411 & 0.4624 \\			
    \cdashlinelr{1-4}
    \multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
    Qwen2.5-7B-Instruct & 0.1258 & 0.3289 & 0.1799 & 0.0743\\
    \prometheus{} 7B $\dagger$ & 0.1973 & 0.0854 & 0.0996 & 0.1184 \\
    Hercule 7B * & 0.2623 & 0.3340 & 0.3872 & 0.4231 \\
    \rowcolor{CustomBlue!10}
    \methodname{} 7B * & 0.2001 & 0.5321 & 0.4661 & 0.5427 \\ 			
    \cdashlinelr{1-4}
    \multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
    Qwen2.5-14B-Instruct & 0.2764 & 0.3901 & 0.2662 & 0.3102 \\
    \prometheus{} 8x7B $\dagger$ & 0.2479 & 0.3667 & 0.2561 & 0.4034 \\
    \rowcolor{CustomBlue!10}
    \methodname{} 14B * & 0.2979 & 0.5702 & 0.4822 & 0.5658 \\ 			
    \midrule
    \multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
    Mistral-7B-v0.2-Instruct & 0.1135 & 0.0384 & 0.0139 & 0.1328 \\
    EuroLLM-9B-Instruct & 0.1480 & 0.3767 & 0.1506 & 0.2987 \\
    Aya-Expanse-8B & 0.0989	& 0.3293 & 0.2449 & 0.3446 \\
    Qwen2.5-7B-Instruct & 0.2074 & 0.2850 & 0.3184 & 0.3240 \\
    \midrule
    \multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
    MT Eval Data & 0.2541 & 0.3974 & 0.4786 & 0.5585 \\
    Translated Data \\
    \quad 3 Non-English Langs & 0.1962 & 0.2266 & 0.1785 & 0.2872 \\
    Multilingual Data \\
    \quad 3 Non-English Langs & 0.1245 & 0.3424 & 0.3779 & 0.4201 \\
    \quad 5 Non-English Langs & 0.1242 & 0.3856 & 0.4022 & 0.4369 \\
    \bottomrule
\end{tabular}
\begin{tabular}{l ccc}
    \toprule
    & \multicolumn{3}{c}{\textbf{QAD}} \\
    \textbf{Model} & French & Chinese & Hindi \\
    \midrule
    \multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
    Qwen2.5-3B-Instruct & 50.86 & 47.99 & 64.01 \\
    Glider 3B $\dagger$ & 56.02 & 46.12 & 69.49 \\
    \rowcolor{CustomBlue!10}
    \methodname{} 3B * & 60.77 & 51.44 & 76.91 \\
    \cdashlinelr{1-3}
    \multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
    Qwen2.5-7B-Instruct & 52.73 & 46.41 & 68.51 \\
    \prometheus{} 7B $\dagger$ & 57.85 & 51.58 & 78.21 \\
    Hercule 7B * & 61.04 & 56.02 & 77.52 \\
    \rowcolor{CustomBlue!10}
    \methodname{} 7B * & 65.58 & 55.30 & 78.21 \\
    \cdashlinelr{1-3}
    \multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
    Qwen2.5-14B-Instruct & 53.31 & 48.99 & 61.59 \\ 
    \prometheus{} 8x7B $\dagger$ & 61.59 & 51.87 & 74.91 \\
    \rowcolor{CustomBlue!10}
    \methodname{} 14B * & 58.41 & 53.02 & 81.79 \\
    \midrule
    \multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
    Mistral-7B-v0.2-Instruct & 56.44 & 48.71 & 80.29 \\
    EuroLLM-9B-Instruct & 59.94 & 51.01 & 78.50 \\
    Aya-Expanse-8B & 52.88 & 48.99 & 79.74 \\
    Qwen2.5-7B-Instruct & 64.14 & 57.15 & 80.20 \\
    \midrule
    \multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
    MT Eval Data & 57.85 & 49.28 & 71.99 \\
    Translated Data \\
    \quad 3 Non-English Langs & 63.61 & 55.16 & 80.65 \\
    Multilingual Data \\
    \quad 3 Non-English Langs & 66.10 & 57.71 & 82.30 \\
    \quad 5 Non-English Langs & 64.93 & 58.27 & 75.12 \\
    \bottomrule
\end{tabular}
\begin{tabular}{l ccc}
    \toprule
    & \multicolumn{3}{c}{\textbf{QAD}} \\
    \textbf{Model} & French & Chinese & Hindi \\
    \midrule
    \multicolumn{1}{l}{\textbf{Small (3B parameters)}} \\
    Qwen2.5-3B-Instruct & 50.72 & 49.28 & 48.27 \\ %%%
    Glider 3B $\dagger$ & 52.73 & 47.27 & 53.16 \\ %%%
    \rowcolor{CustomBlue!10}
    \methodname{} 3B * & 58.97 & 53.02 & 53.02 \\ %%%
    \cdashlinelr{1-3}
    \multicolumn{1}{l}{\textbf{Medium (7B parameters)}} \\
    Qwen2.5-7B-Instruct & 53.88 & 48.56 & 50.72 \\ %%%
    \prometheus{} 7B $\dagger$ & 59.25 & 56.16 & 58.55 \\ %%%
    Hercule 7B * & 57.29 & 54.16 & 61.18 \\ %%%
    \rowcolor{CustomBlue!10}
    \methodname{} 7B * & 59.25 & 47.99 & 59.39 \\ %%%
    \cdashlinelr{1-3}
    \multicolumn{1}{l}{\textbf{Large (14B+ parameters)}} \\
    Qwen2.5-14B-Instruct & 54.16 & 50.43 & 50.29 \\ 
    \prometheus{} 8x7B $\dagger$ & 57.29 & 50.43 & 57.57 \\ %%%
    \rowcolor{CustomBlue!10}
    \methodname{} 14B * & 55.59 & 49.57 & 54.45 \\ %%%
    \midrule
    \multicolumn{1}{l}{\textbf{Backbone Model Ablations}} \\
    Mistral-7B-v0.2-Instruct & 58.55 & 52.01 & 54.45 \\ %%%
    EuroLLM-9B-Instruct & 51.44 & 50.86 & 52.88 \\ %%%
    Aya-Expanse-8B & 55.59 & 48.56 & 55.02 \\ %%%
    Qwen2.5-7B-Instruct & 56.44 & 50.29 & 57.57 \\ %%%
    \midrule
    \multicolumn{1}{l}{\textbf{Training Data Ablations}} \\
    MT Eval Data & 54.16 & 47.70 & 54.59 \\ %%%
    Translated Data \\
    \quad 3 Non-English Langs & 55.30 & 50.58 & 60.35 \\
    Multilingual Data \\
    \quad 3 Non-English Langs & 60.49 & 55.87 & 57.29 \\
    \quad 5 Non-English Langs & 60.35 & 56.02 & 61.45 \\
    \bottomrule
\end{tabular}

==> plots/point_plot.tex <==
\definecolor{battleshipgrey}{rgb}{0.3, 0.3, 0.3}
\definecolor{brilliantrose}{rgb}{1.0, 0.33, 0.64}
\definecolor{americanrose}{rgb}{1.0, 0.01, 0.24}
\definecolor{jweigreen}{rgb}{0,0.45,0.24}
\definecolor{bluegray}{rgb}{0.1, 0.1, 0.4}
\definecolor{ao(english)}{rgb}{0.0, 0.5, 0.0}
\definecolor{blanchedalmond}{rgb}{1.0, 0.92, 0.8}
\definecolor{atomictangerine}{rgb}{1.0, 0.6, 0.4}
\definecolor{chocolate(web)}{rgb}{0.82, 0.41, 0.12}
\definecolor{bananayellow}{rgb}{1.0, 0.88, 0.21}
\definecolor{goldenbrown}{rgb}{0.6, 0.4, 0.08}
\definecolor{aliceblue}{rgb}{0.94, 0.97, 1.0}
\definecolor{beige}{rgb}{0.96, 0.96, 0.86}
\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{camel}{rgb}{0.76, 0.6, 0.42}
\definecolor{cinnamon}{rgb}{0.82, 0.41, 0.12}
\definecolor{deepskyblue}{rgb}{0.0, 0.75, 1.0}
\definecolor{frenchblue}{rgb}{0.0, 0.45, 0.73}
\definecolor{classicrose}{rgb}{0.98, 0.8, 0.91}
\definecolor{frenchrose}{rgb}{0.96, 0.29, 0.54}
\definecolor{frenchlilac}{rgb}{0.53, 0.38, 0.56}
\definecolor{frenchbeige}{rgb}{0.65, 0.48, 0.36}

\begin{figure}
    \begin{subfigure}[b]{\textwidth}
        \begin{centering}
        \begin{tikzpicture}
            \pgfplotsset{footnotesize,samples=10}
            \begin{groupplot}[
                group style = {group size = 5 by 1, horizontal sep = 30pt},
                width = 3.2cm, 
                height = 3cm]
                \nextgroupplot[
                    align = center,
                    title = {\footnotesize{Chat}},
                    title style={yshift=2.5pt},
                    legend style={at={(2.5,-0.85)},anchor=south
                    ,/tikz/column 2/.style={column sep=8pt,}
                    ,/tikz/column 4/.style={column sep=8pt,}
                    ,/tikz/column 6/.style={column sep=8pt,}
                    ,/tikz/column 8/.style={column sep=8pt,}
                    ,/tikz/column 10/.style={column sep=8pt,}
                    ,},
                    legend style={at={(4,1.35)},anchor=south
                    ,/tikz/column 2/.style={column sep=8pt,}
                    ,/tikz/column 4/.style={column sep=8pt,}
                    ,/tikz/column 6/.style={column sep=8pt,}
                    ,/tikz/column 8/.style={column sep=8pt,}
                    ,/tikz/column 10/.style={column sep=8pt,}
                    ,draw=none},
                    legend columns=3,
                    xmode=log,
                    xmin=6, xmax=15,
                    ymin=0.6, ymax=0.8,
                    xtick={7, 9.5, 13},
                    axis x line*=bottom,
                    axis y line*=left,
                    xticklabels={3B,7B,14B},
                    xlabel={\footnotesize{Model size}\\\footnotesize{(\# parameters)}},
                    ylabel={\footnotesize{Accuracy}},
                    ytick={0.60, 0.65, 0.70, 0.75, 0.80},
                    yticklabels={0.60, 0.65, 0.70, 0.75, 0.80},
                    grid style=dashed,
                    grid=both,
                    x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
                    y label style={at={(axis description cs:-0.4,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    ]
                    \addplot[ %
                        color=CustomBlue,
                        mark=star,
                        mark size=3.3pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (7, 0.6388)
                        (9.5, 0.6248)
                        (13, 0.6648)
                        };
                        \addlegendentry{\textsc{\methodname{}}}
                    \addplot[ %
                        color=gray,
                        mark=diamond,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (7, 0.6914)
                        (9.5, 0.7405)
                        (13, 0.7482)
                        };
                        \addlegendentry{Qwen2.5-Instruct}
                \nextgroupplot[
                    align = center,
                    title = {\footnotesize{Language Hallu.}}, 
                    title style={yshift=2.5pt},
                    legend style={at={(-0.12,1.4)},anchor=south},
                    xmode=log,
                    xmin=6, xmax=15,
                    ymin=0.50, ymax=0.90,
                    xtick={7, 9.5, 13},
                    axis x line*=bottom,
                    axis y line*=left,
                    xticklabels={3B,7B,14B},
                    xlabel={\footnotesize{Model size}\\\footnotesize{(\# parameters)}},
                    %ylabel={\footnotesize{Accuracy}},
                    ytick={0.50, 0.60, 0.70, 0.80, 0.90},
                    yticklabels={0.50, 0.60, 0.70, 0.80, 0.90},
                    grid style=dashed,
                    grid=both,
                    x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
                    y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    ]
                    \addplot[ %
                        color=CustomBlue,
                        mark=star,
                        mark size=3.3pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (7, 0.5301)
                        (9.5, 0.6095)
                        (13, 0.7772)
                        };
                    \addplot[ %
                        color=gray,
                        mark=diamond,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (7, 0.5269)
                        (9.5, 0.5358)
                        (13, 0.7287)
                        };
                \nextgroupplot[
                    align = center,
                    title = {\footnotesize{Linguistics}},
                    title style={yshift=2.5pt},
                    legend style={at={(-0.12,1.4)},anchor=south},
                    xmode=log,
                    xmin=6, xmax=15,
                    ymin=0.6, ymax=0.8,
                    xtick={7, 9.5, 13},
                    axis x line*=bottom,
                    axis y line*=left,
                    xticklabels={3B,7B,14B},
                    xlabel={\footnotesize{Model size}\\\footnotesize{(\# parameters)}},
                    %ylabel={\footnotesize{\comet{}}},
                    ytick={0.60, 0.65, 0.70, 0.75, 0.80},
                    yticklabels={0.60, 0.65, 0.70, 0.75, 0.80},
                    grid style=dashed,
                    grid=both,
                    x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
                    y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    ]
                    \addplot[ %
                        color=CustomBlue,
                        mark=star,
                        mark size=3.3pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (7, 0.6689)
                        (9.5, 0.6378)
                        (13, 0.7133)
                        };
                    \addplot[ %
                        color=gray,
                        mark=diamond,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (7, 0.6422)
                        (9.5, 0.6333)
                        (13, 0.7689)
                        };
                \nextgroupplot[
                    align = center,
                    title = {\footnotesize{Reasoning}},
                    title style={yshift=2.5pt},
                    legend style={at={(-0.12,1.4)},anchor=south},
                    xmode=log,
                    xmin=6, xmax=15,
                    ymin=0.55, ymax=0.75,
                    xtick={7, 9.5, 13},
                    axis x line*=bottom,
                    axis y line*=left,
                    xticklabels={3B,7B,14B},
                    xlabel={\footnotesize{Model size}\\\footnotesize{(\# parameters)}},
                    %ylabel={\footnotesize{Accuracy}},
                    ytick={0.55, 0.60, 0.65, 0.70, 0.75},
                    yticklabels={0.55, 0.60, 0.65, 0.70, 0.75},
                    grid style=dashed,
                    grid=both,
                    x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
                    y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    ]
                    \addplot[ %
                        color=CustomBlue,
                        mark=star,
                        mark size=3.3pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (7, 0.6251)
                        (9.5, 0.6341)
                        (13, 0.7036)
                        };
                    \addplot[ %
                        color=gray,
                        mark=diamond,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (7, 0.6038)
                        (9.5, 0.6526)
                        (13, 0.7232)
                        };
                \nextgroupplot[
                    align = center,
                    title = {\footnotesize{Safety}},
                    title style={yshift=2.5pt},
                    legend style={at={(-0.12,1.4)},anchor=south},
                    xmode=log,
                    xmin=6, xmax=15,
                    ymin=0.4, ymax=1,
                    xtick={7, 9.5, 13},
                    axis x line*=bottom,
                    axis y line*=left,
                    xticklabels={3B,7B,14B},
                    xlabel={\footnotesize{Model size}\\\footnotesize{(\# parameters)}},
                    %ylabel={\footnotesize{Accuracy}},
                    ytick={0.40, 0.55, 0.70, 0.85, 1},
                    yticklabels={0.40, 0.55, 0.70, 0.85, 1},
                    grid style=dashed,
                    grid=both,
                    x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
                    y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    ]
                    \addplot[ %
                        color=CustomBlue,
                        mark=star,
                        mark size=3.3pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (7, 0.7085)
                        (9.5, 0.9120)
                        (13, 0.9564)
                        };
                    \addplot[ %
                        color=gray,
                        mark=diamond,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (7, 0.4731)
                        (9.5, 0.7180)
                        (13, 0.5050)
                        };
            \end{groupplot}
            
        
            
        \end{tikzpicture}
        \caption{
            \textbf{MM-Eval}
        } 
        \label{fig:point-plot-mme}
        \end{centering}
    \end{subfigure}
    \begin{subfigure}[b]{\textwidth}
        \begin{centering}
        \begin{tikzpicture}
            \pgfplotsset{footnotesize,samples=10}
            \begin{groupplot}[
                group style = {group size = 4 by 1, horizontal sep = 30pt},
                width = 4cm, 
                height = 3cm]
                \nextgroupplot[
                    align = center,
                    title = {\footnotesize{Chat}},
                    title style={yshift=2.5pt},
                    legend style={draw=none},
                    legend columns=3,
                    xmode=log,
                    xmin=6, xmax=15,
                    ymin=0.8, ymax=1,
                    xtick={7, 9.5, 13},
                    axis x line*=bottom,
                    axis y line*=left,
                    xticklabels={3B,7B,14B},
                    xlabel={\footnotesize{Model size}\\\footnotesize{(\# parameters)}},
                    ylabel={\footnotesize{Accuracy}},
                    ytick={0.8, 0.85, 0.9, 0.95, 1.0},
                    yticklabels={0.80, 0.85, 0.90, 0.95, 1},
                    grid style=dashed,
                    grid=both,
                    x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
                    y label style={at={(axis description cs:-0.26,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    ]
                    \addplot[ %
                        color=CustomBlue,
                        mark=star,
                        mark size=3.3pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (7, 0.8615)
                        (9.5, 0.8818)
                        (13, 0.9032)
                        };
                        %\addlegendentry{\textsc{\methodname{}}}
                    \addplot[ %
                        color=gray,
                        mark=diamond,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (7, 0.8141)
                        (9.5, 0.9327)
                        (13, 0.9394)
                        };
                        %\addlegendentry{Qwen2.5-Instruct}
                \nextgroupplot[
                    align = center,
                    title = {\footnotesize{Chat Hard}},
                    title style={yshift=2.5pt},
                    legend style={at={(-0.12,1.4)},anchor=south},
                    xmode=log,
                    xmin=6, xmax=15,
                    ymin=0.42, ymax=0.62,
                    xtick={7, 9.5, 13},
                    axis x line*=bottom,
                    axis y line*=left,
                    xticklabels={3B,7B,14B},
                    xlabel={\footnotesize{Model size}\\\footnotesize{(\# parameters)}},
                    %ylabel={\footnotesize{Accuracy}},
                    ytick={0.42, 0.47, 0.52, 0.57, 0.62},
                    yticklabels={0.42, 0.47, 0.52, 0.57, 0.62},
                    grid style=dashed,
                    grid=both,
                    x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
                    y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    ]
                    \addplot[ %
                        color=CustomBlue,
                        mark=star,
                        mark size=3.3pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (7, 0.4364)
                        (9.5, 0.5105)
                        (13, 0.5276)
                        };
                    \addplot[ %
                        color=gray,
                        mark=diamond,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (7, 0.4424)
                        (9.5, 0.5249)
                        (13, 0.6044)
                        };
                \nextgroupplot[
                    align = center,
                    title = {\footnotesize{Reasoning}},
                    legend style={at={(-0.12,1.4)},anchor=south},
                    xmode=log,
                    xmin=6, xmax=15,
                    ymin=0.6, ymax=1,
                    xtick={7, 9.5, 13},
                    axis x line*=bottom,
                    axis y line*=left,
                    xticklabels={3B,7B,14B},
                    xlabel={\footnotesize{Model size}\\\footnotesize{(\# parameters)}},
                    %ylabel={\footnotesize{\comet{}}},
                    ytick={0.6, 0.7, 0.8, 0.9, 1},
                    yticklabels={0.60, 0.70, 0.80, 0.90, 1},
                    grid style=dashed,
                    grid=both,
                    x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
                    y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    ]
                    \addplot[ %
                        color=CustomBlue,
                        mark=star,
                        mark size=3.3pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (7, 0.6832)
                        (9.5, 0.8240)
                        (13, 0.8357)
                        };
                    \addplot[ %
                        color=gray,
                        mark=diamond,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (7, 0.6922)
                        (9.5, 0.8227)
                        (13, 0.8392)
                        };
                \nextgroupplot[
                    align = center,
                    title = {\footnotesize{Safety}},
                    legend style={at={(-0.12,1.4)},anchor=south},
                    xmode=log,
                    xmin=6, xmax=15,
                    ymin=0.6, ymax=1,
                    xtick={7,9.5,13},
                    axis x line*=bottom,
                    axis y line*=left,
                    xticklabels={3B,7B,14B},
                    xlabel={\footnotesize{Model size}\\\footnotesize{(\# parameters)}},
                    %ylabel={\footnotesize{Accuracy}},
                    ytick={0.60, 0.70, 0.80, 0.90, 1},
                    yticklabels={0.60, 0.70, 0.80, 0.90, 1},
                    grid style=dashed,
                    grid=both,
                    x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
                    y label style={at={(axis description cs:-0.25,0.5)},anchor=south},
                    xtick pos=bottom,
                    ytick pos=left,
                    ]
                    \addplot[ %
                        color=CustomBlue,
                        mark=star,
                        mark size=3.3pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (7, 0.7478)
                        (9.5, 0.7844)
                        (13, 0.8208)
                        };
                    \addplot[ %
                        color=gray,
                        mark=diamond,
                        mark size=1.5pt,
                        line width=1pt,
                        ]
                        coordinates {
                        (7, 0.6848)
                        (9.5, 0.7770)
                        (13, 0.8076)
                        };
            \end{groupplot}
            
        \end{tikzpicture}
        \caption{
            \textbf{M-RewardBench}
        } 
        \label{fig:point-plot-mrb}
        \end{centering}
    \end{subfigure}
    \caption{Performance of the \methodname{} and Qwen2.5-Instruct 3B, 7B, and 14B models on general-purpose multilingual benchmarks, broken down by category. Tables with more detailed results are in Appendix~\ref{sec:apx-results-by-cat}.}
    \label{fig:point-plot}
\end{figure}
